Exact Algorithms for MaxCut on Split Graphs

This paper presents an $O^{*}(1.42^{n})$ time algorithm for the Maximum Cut problem on split graphs, along with a subexponential time algorithm for its decision variant.

==> graph-G.tex <==
%% Example graph G
\begin{tikzpicture}
\begin{scope}[fill opacity=0.5, text opacity=1]
    %% clique C = {v_1, v_2, ..., v_k}
    \node[dotlabel] (v1) at (0, 0) {\small $v_1$};
    \node[dotlabel, fill=lightgray] (v2) at (1.14, 0) {\small $v_2$};
    \node[dotlabel] (v3) at (1.49, 1.09) {\small $v_3$};
    \node[dotlabel, fill=lightgray] (v4) at (0.63, 1.83) {\small $v_4$};
    \node[dotlabel] (v5) at (-0.35, 1.09) {\small $v_5$};
    %% edges in C
    \draw[-, thick] (v1) -- (v2);
    \draw[-, thick] (v2) -- (v3);
    \draw[-, thick] (v3) -- (v4);
    \draw[-, thick] (v4) -- (v5);
    \draw[-, thick] (v5) -- (v1);
    \draw[-, thick] (v5) -- (v2);
\end{scope}
\end{tikzpicture}


==> split-graph-1.tex <==
\begin{tikzpicture}[xscale=1,yscale=1.2]
    %% clique C
    \node[dot] (v1) at (0, 4) {};    
    \node[dot] (v2) at (0, 3) {};    
    \node[dot] (v3) at (0, 2) {};    
    \node[dot] (v4) at (0, 1) {};    
    \node[dot] (v5) at (0, 0) {};
    
    % stable set S
    \node[dot] (u1) at (2, 4) {};    
    \node[dot] (u2) at (2, 3) {};
    \node[dot] (u3) at (2, 2) {};
    \node[dot] (u4) at (2, 1) {};
    \node[dot] (u5) at (2, 0) {};

    % partition (C_1 \cup I_1, C_2 \cup I_2)
    \node[fit=(v1) (v2), thick, draw=gray, minimum width=1.2cm] {};
    \node[left=.6cm, font=\boldmath] at (0, 3.5) {$C_{1}$};

    \node[fit=(v3) (v5), thick, dashed, draw=lightgray, minimum width=1.2cm] {};
    \node[left=.6cm, font=\boldmath, opacity=1] at (v4) {$C_{2}$};

    \node[fit=(u1) (u2), thick, dashed, draw=lightgray, opacity=0.8] {};
    \node[right=.25cm, font=\boldmath] at (2, 3.5) {$I_{2}$};
    
    \node[fit=(u3) (u5), thick, draw=gray] {};
    \node[right=.25cm, font=\boldmath] at (u4) {$I_{1}$};

    %% edges in C
    \draw[-] (v1) -- (v2);
    \draw[-] (v2) -- (v3);
    \draw[-] (v3) -- (v4);
    \draw[-] (v4) -- (v5);    
    \draw[-] (v1) to[bend right] (v3);
    \draw[-] (v1) to[bend right] (v4);
    \draw[-] (v1) to[bend right] (v5);
    \draw[-] (v2) to[bend right] (v4);
    \draw[-] (v2) to[bend right] (v5);
    \draw[-] (v3) to[bend right] (v5);

    %% edges btw. C and S
    \draw[-] (u1) -- (v1);
    \draw[-] (u2) -- (v1);
    \draw[-] (u2) -- (v2);
    \draw[-] (u2) -- (v3);
    \draw[-] (u3) -- (v4);
    \draw[-] (u3) -- (v5);
    \draw[-] (u4) -- (v5);
    \draw[-] (u5) -- (v3);
    \draw[-] (u5) -- (v5);  
\end{tikzpicture}

==> split-graph-2.tex <==
\begin{tikzpicture}[xscale=1,yscale=1.2]
    %% clique C
    \node[dotlabel] (v1) at (0, 4) {\small $v_{1}$};    
    \node[dotlabel] (v2) at (0, 3) {\small $v_{2}$};        
    \node[dotlabel] (v3) at (0, 2) {\small $v_{3}$}; 
    \node[dotlabel] (v4) at (0, 1) {\small $v_{4}$};
    \node[dotlabel] (v5) at (0, 0) {\small $v_{5}$};
    
    % stable set S
    \node[dot] (u1) at (2, 4) {};    
    \node[dot] (u2) at (2, 3) {};
    \node[dot] (u3) at (2, 2) {};
    \node[dot] (u4) at (2, 1) {};
    \node[dot] (u5) at (2, 0) {};

    % partition (C_1 \cup I_1, C_2 \cup I_2)
    \node[fit=(v1) (v2), thick, draw=gray, minimum width=1.2cm] {};
    \node[left=.6cm, font=\boldmath] at (0, 3.5) {$C_{1}$};

    \node[fit=(v3) (v5), thick, dashed, draw=lightgray, minimum width=1.2cm] {};
    \node[left=.6cm, font=\boldmath, opacity=1] at (v4) {$C_{2}$};

    \node[fit=(u1) (u2), thick, dashed, draw=lightgray, opacity=0.8] {};
    \node[right=.25cm, font=\boldmath] at (2, 3.5) {$I_{2}$};
    
    \node[fit=(u3) (u5), thick, draw=gray] {};
    \node[right=.25cm, font=\boldmath] at (u4) {$I_{1}$};

    %% edges in C
    \draw[-] (v1) -- (v2);
    \draw[-] (v2) -- (v3);
    \draw[-] (v3) -- (v4);
    \draw[-] (v4) -- (v5);    
    \draw[-] (v1) to[bend right] (v3);
    \draw[-] (v1) to[bend right] (v4);
    \draw[-] (v1) to[bend right] (v5);
    \draw[-] (v2) to[bend right] (v4);
    \draw[-] (v2) to[bend right] (v5);
    \draw[-] (v3) to[bend right] (v5);

    %% edges btw. C and S
    \draw[-] (u1) -- (v1);
    \draw[-] (u2) -- (v1);
    \draw[-] (u2) -- (v2);
    \draw[-] (u2) -- (v3);
    \draw[-] (u3) -- (v4);
    \draw[-] (u3) -- (v5);
    \draw[-] (u4) -- (v5);
    \draw[-] (u5) -- (v3);
    \draw[-] (u5) -- (v5);  
\end{tikzpicture}

==> split-graph-G-prime.tex <==
%% Split graph H
\begin{tikzpicture}
\begin{scope}[fill opacity=0.5, text opacity=1]
    %% clique C = {v_1, v_2, ..., v_k}
    \node[dotlabel] (v1) at (0, 0) {\small $v_1$};
    \node[dotlabel, fill=lightgray] (v2) at (1.14, 0) {\small $v_2$};
    \node[dotlabel] (v3) at (1.49, 1.09) {\small $v_3$};
    \node[dotlabel, fill=lightgray] (v4) at (0.63, 1.83) {\small $v_4$};
    \node[dotlabel] (v5) at (-0.35, 1.09) {\small $v_5$};
    %% edges in C
    \draw[-, thick] (v1) -- (v2); %
    \draw[-, thin] (v1) -- (v3);
    \draw[-, thin] (v1) -- (v4);
    \draw[-, thick] (v1) -- (v5); %
    \draw[-, thick] (v2) -- (v3); %
    \draw[-, thin] (v2) -- (v4);
    \draw[-, thick] (v2) -- (v5); %
    \draw[-, thick] (v3) -- (v4); %
    \draw[-, thin] (v3) -- (v5);
    \draw[-, thick] (v4) -- (v5); %
    
    %% independent set I = {u_1, u_2, ..., u_s}
    \node[dotlabel, fill=lightgray] (e1) at (3.45, 3.5) {\small $v_9$};
    \node[dotlabel] (e3) at (3.45, 1.79) {\small $v_8$};    
    \node[dotlabel, fill=lightgray] (e2) at (3.45, 0.07) {\small $v_7$};
    \node[dotlabel, fill=lightgray] (e4) at (3.45, -1.64) {\small $v_6$};
    
    %% edges btw. C and I
    \draw[-, thin] (e1) -- (v1);
    \draw[-, thin] (e1) -- (v4);

    \draw[-, thin] (e2) -- (v3);
    \draw[-, thin] (e2) -- (v5);

    \draw[-, thin] (e3) -- (v2);
    \draw[-, thin] (e3) -- (v4);
    
    \draw[-, thin] (e4) -- (v1);
    \draw[-, thin] (e4) -- (v3);
\end{scope}
\end{tikzpicture}

